BPS Microstates and the Open Topological String Wave Function

It has recently been conjectured that the closed topological string wave function computes a grand canonical partition function of BPS black hole states in 4 dimensions: Z_BH=|psi_top|^2. We conjecture that the open topological string wave function also computes a grand canonical partition function, which sums over black holes bound to BPS excitations on D-branes wrapping cycles of the internal Calabi-Yau: Z^open_BPS=|psi^open_top|^2. This conjecture is verified in the case of Type IIA on a local Calabi-Yau threefold involving a Riemann surface, where the degeneracies of BPS states can be computed in q-deformed 2-dimensional Yang-Mills theory.

==> fig-after-transition.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-after-transition.dia
% Creator: Dia v0.94
% CreationDate: Tue Jan 25 21:27:48 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(4.950000,-43.050000)(43.050000,-6.950000)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,20.000000)(18.000000,20.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(18.000000,7.000000)(18.000000,20.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(30.000000,32.000000)(30.000000,43.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.000000,20.000000)(8.000000,16.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(41.000000,32.000000)(41.000000,28.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(18.000000,10.000000)(14.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(30.000000,40.000000)(26.000000,40.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](40.000000,27.000000){\scalebox{1 -1}{$U_-$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](7.000000,15.000000){\scalebox{1 -1}{$U_+$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](11.000000,10.000000){\scalebox{1 -1}{$U'_+$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](23.000000,40.000000){\scalebox{1 -1}{$U'_-$}}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(30.000000,32.000000)(43.000000,32.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(18.000000,20.000000)(30.000000,32.000000)
}\endpspicture

==> fig-coupled-representation.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-coupled-representation.dia
% Creator: Dia v0.94
% CreationDate: Tue Jan 25 22:05:23 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.975000,-18.025000)(44.117500,-4.975000)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\psline(28.000000,7.000000)(28.000000,16.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(27.000000,12.000000)(27.000000,13.000000)(28.000000,13.000000)(28.000000,12.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(27.000000,12.000000)(27.000000,13.000000)(28.000000,13.000000)(28.000000,12.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(28.000000,9.000000)(28.000000,10.000000)(29.000000,10.000000)(29.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(28.000000,9.000000)(28.000000,10.000000)(29.000000,10.000000)(29.000000,9.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(31.000000,7.000000)(31.000000,8.000000)(32.000000,8.000000)(32.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(31.000000,7.000000)(31.000000,8.000000)(32.000000,8.000000)(32.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(30.000000,7.000000)(30.000000,8.000000)(31.000000,8.000000)(31.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(30.000000,7.000000)(30.000000,8.000000)(31.000000,8.000000)(31.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(29.000000,7.000000)(29.000000,8.000000)(30.000000,8.000000)(30.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(29.000000,7.000000)(29.000000,8.000000)(30.000000,8.000000)(30.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(28.000000,7.000000)(28.000000,8.000000)(29.000000,8.000000)(29.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(28.000000,7.000000)(28.000000,8.000000)(29.000000,8.000000)(29.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(29.000000,8.000000)(29.000000,9.000000)(30.000000,9.000000)(30.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(29.000000,8.000000)(29.000000,9.000000)(30.000000,9.000000)(30.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(28.000000,8.000000)(28.000000,9.000000)(29.000000,9.000000)(29.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(28.000000,8.000000)(28.000000,9.000000)(29.000000,9.000000)(29.000000,8.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(26.000000,15.000000)(26.000000,16.000000)(27.000000,16.000000)(27.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(26.000000,15.000000)(26.000000,16.000000)(27.000000,16.000000)(27.000000,15.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(27.000000,15.000000)(27.000000,16.000000)(28.000000,16.000000)(28.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(27.000000,15.000000)(27.000000,16.000000)(28.000000,16.000000)(28.000000,15.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(26.000000,14.000000)(26.000000,15.000000)(27.000000,15.000000)(27.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(26.000000,14.000000)(26.000000,15.000000)(27.000000,15.000000)(27.000000,14.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(27.000000,14.000000)(27.000000,15.000000)(28.000000,15.000000)(28.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(27.000000,14.000000)(27.000000,15.000000)(28.000000,15.000000)(28.000000,14.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(27.000000,13.000000)(27.000000,14.000000)(28.000000,14.000000)(28.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(27.000000,13.000000)(27.000000,14.000000)(28.000000,14.000000)(28.000000,13.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(25.000000,15.000000)(25.000000,16.000000)(26.000000,16.000000)(26.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(25.000000,15.000000)(25.000000,16.000000)(26.000000,16.000000)(26.000000,15.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,13.000000)(19.000000,14.000000)(20.000000,14.000000)(20.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,13.000000)(19.000000,14.000000)(20.000000,14.000000)(20.000000,13.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(22.000000,7.000000)(22.000000,8.000000)(23.000000,8.000000)(23.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(22.000000,7.000000)(22.000000,8.000000)(23.000000,8.000000)(23.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,7.000000)(21.000000,8.000000)(22.000000,8.000000)(22.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,7.000000)(21.000000,8.000000)(22.000000,8.000000)(22.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,7.000000)(20.000000,8.000000)(21.000000,8.000000)(21.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,7.000000)(20.000000,8.000000)(21.000000,8.000000)(21.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,7.000000)(19.000000,8.000000)(20.000000,8.000000)(20.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,7.000000)(19.000000,8.000000)(20.000000,8.000000)(20.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,8.000000)(20.000000,9.000000)(21.000000,9.000000)(21.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,8.000000)(20.000000,9.000000)(21.000000,9.000000)(21.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,8.000000)(19.000000,9.000000)(20.000000,9.000000)(20.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,8.000000)(19.000000,9.000000)(20.000000,9.000000)(20.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,13.000000)(20.000000,14.000000)(21.000000,14.000000)(21.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,13.000000)(20.000000,14.000000)(21.000000,14.000000)(21.000000,13.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,13.000000)(21.000000,14.000000)(22.000000,14.000000)(22.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,13.000000)(21.000000,14.000000)(22.000000,14.000000)(22.000000,13.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,14.000000)(19.000000,15.000000)(20.000000,15.000000)(20.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,14.000000)(19.000000,15.000000)(20.000000,15.000000)(20.000000,14.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,14.000000)(20.000000,15.000000)(21.000000,15.000000)(21.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,14.000000)(20.000000,15.000000)(21.000000,15.000000)(21.000000,14.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,15.000000)(19.000000,16.000000)(20.000000,16.000000)(20.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,15.000000)(19.000000,16.000000)(20.000000,16.000000)(20.000000,15.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,16.000000)(19.000000,17.000000)(20.000000,17.000000)(20.000000,16.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,16.000000)(19.000000,17.000000)(20.000000,17.000000)(20.000000,16.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,9.000000)(19.000000,10.000000)(20.000000,10.000000)(20.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,9.000000)(19.000000,10.000000)(20.000000,10.000000)(20.000000,9.000000)
\setfont{Courier}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](25.000000,6.000000){\scalebox{1 -1}{${\mathcal R}=R_+ \bar{R}_-$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](31.000000,13.000000){\scalebox{1 -1}{}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](18.000000,6.000000){\scalebox{1 -1}{$R_+$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](18.000000,12.000000){\scalebox{1 -1}{$R_-$}}
\psset{linewidth=0.050000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(24.000000,5.000000)(24.000000,18.000000)
\psset{linewidth=0.050000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(24.000000,11.000000)(17.000000,11.000000)
\psset{linewidth=0.050000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(33.000000,5.000000)(33.000000,18.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\psline(36.000000,7.000000)(36.000000,16.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(37.000000,9.000000)(37.000000,10.000000)(38.000000,10.000000)(38.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(37.000000,9.000000)(37.000000,10.000000)(38.000000,10.000000)(38.000000,9.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(40.000000,7.000000)(40.000000,8.000000)(41.000000,8.000000)(41.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(40.000000,7.000000)(40.000000,8.000000)(41.000000,8.000000)(41.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(39.000000,7.000000)(39.000000,8.000000)(40.000000,8.000000)(40.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(39.000000,7.000000)(39.000000,8.000000)(40.000000,8.000000)(40.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(38.000000,7.000000)(38.000000,8.000000)(39.000000,8.000000)(39.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(38.000000,7.000000)(38.000000,8.000000)(39.000000,8.000000)(39.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(37.000000,7.000000)(37.000000,8.000000)(38.000000,8.000000)(38.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(37.000000,7.000000)(37.000000,8.000000)(38.000000,8.000000)(38.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(38.000000,8.000000)(38.000000,9.000000)(39.000000,9.000000)(39.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(38.000000,8.000000)(38.000000,9.000000)(39.000000,9.000000)(39.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(37.000000,8.000000)(37.000000,9.000000)(38.000000,9.000000)(38.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(37.000000,8.000000)(37.000000,9.000000)(38.000000,9.000000)(38.000000,8.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(35.000000,15.000000)(35.000000,16.000000)(36.000000,16.000000)(36.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(35.000000,15.000000)(35.000000,16.000000)(36.000000,16.000000)(36.000000,15.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(35.000000,14.000000)(35.000000,15.000000)(36.000000,15.000000)(36.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(35.000000,14.000000)(35.000000,15.000000)(36.000000,15.000000)(36.000000,14.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(34.000000,15.000000)(34.000000,16.000000)(35.000000,16.000000)(35.000000,15.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(34.000000,15.000000)(34.000000,16.000000)(35.000000,16.000000)(35.000000,15.000000)
\setfont{Courier}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](34.000000,6.000000){\scalebox{1 -1}{${\mathcal R}=R_+ \bar{R}_-[1]$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](40.000000,13.000000){\scalebox{1 -1}{}}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,7.000000)(36.000000,8.000000)(37.000000,8.000000)(37.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,7.000000)(36.000000,8.000000)(37.000000,8.000000)(37.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,8.000000)(36.000000,9.000000)(37.000000,9.000000)(37.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,8.000000)(36.000000,9.000000)(37.000000,9.000000)(37.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,9.000000)(36.000000,10.000000)(37.000000,10.000000)(37.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,9.000000)(36.000000,10.000000)(37.000000,10.000000)(37.000000,9.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,10.000000)(36.000000,11.000000)(37.000000,11.000000)(37.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,10.000000)(36.000000,11.000000)(37.000000,11.000000)(37.000000,10.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,11.000000)(36.000000,12.000000)(37.000000,12.000000)(37.000000,11.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,11.000000)(36.000000,12.000000)(37.000000,12.000000)(37.000000,11.000000)
}\endpspicture

==> fig-resolved.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-resolved.dia
% Creator: Dia v0.94
% CreationDate: Tue Jan 25 21:41:32 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(6.950000,-32.050000)(37.867500,-4.432500)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.000000,20.000000)(35.000000,20.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,7.000000)(20.000000,19.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,21.000000)(20.000000,32.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(17.000000,20.000000)(20.000000,17.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.000000,20.000000)(10.000000,16.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(31.000000,20.000000)(31.000000,16.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,10.000000)(16.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,29.000000)(16.000000,29.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](37.000000,20.000000){\scalebox{1 -1}{$l$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](19.000000,5.000000){\scalebox{1 -1}{$l'$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](30.000000,15.000000){\scalebox{1 -1}{$U_-$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.000000,15.000000){\scalebox{1 -1}{$U_+$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.000000,10.000000){\scalebox{1 -1}{$U'_+$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.000000,29.000000){\scalebox{1 -1}{$U'_-$}}
}\endpspicture

==> fig-toric-external.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-toric-external.dia
% Creator: Dia v0.94
% CreationDate: Tue Mar 22 02:40:05 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(4.929289,-18.500000)(25.070711,-1.400000)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,5.000000)(10.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,15.000000)(10.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.000000,10.000000)(20.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,10.000000)(25.000000,5.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(25.000000,15.000000)(20.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(8.900000,17.100000)(5.900000,14.100000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](15.000000,11.000000){\scalebox{1 -1}{$t$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.150000,18.150000){\scalebox{1 -1}{$V$}}
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(6.000000,6.000000)(9.000000,3.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(24.000000,6.000000)(20.685700,3.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](9.000000,2.000000){\scalebox{1 -1}{$U'_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](19.000000,2.000000){\scalebox{1 -1}{$U'_2$}}
}\endpspicture

==> fig-toric-internal.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-toric-internal.dia
% Creator: Dia v0.94
% CreationDate: Mon Mar 28 22:39:20 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(4.929289,-15.070711)(25.070711,-2.400000)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,5.000000)(10.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(5.000000,15.000000)(10.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(10.000000,10.000000)(20.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,10.000000)(25.000000,5.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(25.000000,15.000000)(20.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(15.000000,10.000000)(15.000000,4.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.500000,11.000000){\scalebox{1 -1}{$t$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](14.400000,3.000000){\scalebox{1 -1}{$U$}}
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(7.000000,7.000000)(10.000000,4.000000)
\psset{linewidth=0.100000}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(23.000000,7.000000)(20.570700,4.020710)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](10.000000,3.000000){\scalebox{1 -1}{$U'_1$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[l](19.000000,3.000000){\scalebox{1 -1}{$U'_2$}}
}\endpspicture

==> fig-young-antiboxes.tex <==
% PSTricks TeX macro
% Title: /home/andy/texdocs/2dym/fig-young-antiboxes.dia
% Creator: Dia v0.94
% CreationDate: Tue Feb 22 04:24:39 2005
% For: andy
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.950000,-15.050000)(24.050000,-5.950000)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(20.000000,6.000000)(20.000000,15.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(18.000000,12.000000)(18.000000,13.000000)(19.000000,13.000000)(19.000000,12.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(18.000000,12.000000)(18.000000,13.000000)(19.000000,13.000000)(19.000000,12.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,8.000000)(20.000000,9.000000)(21.000000,9.000000)(21.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,8.000000)(20.000000,9.000000)(21.000000,9.000000)(21.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(23.000000,6.000000)(23.000000,7.000000)(24.000000,7.000000)(24.000000,6.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(23.000000,6.000000)(23.000000,7.000000)(24.000000,7.000000)(24.000000,6.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(22.000000,6.000000)(22.000000,7.000000)(23.000000,7.000000)(23.000000,6.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(22.000000,6.000000)(22.000000,7.000000)(23.000000,7.000000)(23.000000,6.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,6.000000)(21.000000,7.000000)(22.000000,7.000000)(22.000000,6.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,6.000000)(21.000000,7.000000)(22.000000,7.000000)(22.000000,6.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,6.000000)(20.000000,7.000000)(21.000000,7.000000)(21.000000,6.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,6.000000)(20.000000,7.000000)(21.000000,7.000000)(21.000000,6.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,7.000000)(21.000000,8.000000)(22.000000,8.000000)(22.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,7.000000)(21.000000,8.000000)(22.000000,8.000000)(22.000000,7.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,7.000000)(20.000000,8.000000)(21.000000,8.000000)(21.000000,7.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,7.000000)(20.000000,8.000000)(21.000000,8.000000)(21.000000,7.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(18.000000,14.000000)(18.000000,15.000000)(19.000000,15.000000)(19.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(18.000000,14.000000)(18.000000,15.000000)(19.000000,15.000000)(19.000000,14.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,14.000000)(19.000000,15.000000)(20.000000,15.000000)(20.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,14.000000)(19.000000,15.000000)(20.000000,15.000000)(20.000000,14.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(18.000000,13.000000)(18.000000,14.000000)(19.000000,14.000000)(19.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(18.000000,13.000000)(18.000000,14.000000)(19.000000,14.000000)(19.000000,13.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,13.000000)(19.000000,14.000000)(20.000000,14.000000)(20.000000,13.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,13.000000)(19.000000,14.000000)(20.000000,14.000000)(20.000000,13.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(19.000000,12.000000)(19.000000,13.000000)(20.000000,13.000000)(20.000000,12.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(19.000000,12.000000)(19.000000,13.000000)(20.000000,13.000000)(20.000000,12.000000)
\newrgbcolor{dialinecolor}{0.749020 0.749020 0.749020}
\psset{linecolor=dialinecolor}
\pspolygon*(17.000000,14.000000)(17.000000,15.000000)(18.000000,15.000000)(18.000000,14.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(17.000000,14.000000)(17.000000,15.000000)(18.000000,15.000000)(18.000000,14.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,9.000000)(20.000000,10.000000)(21.000000,10.000000)(21.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,9.000000)(20.000000,10.000000)(21.000000,10.000000)(21.000000,9.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,10.000000)(20.000000,11.000000)(21.000000,11.000000)(21.000000,10.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,10.000000)(20.000000,11.000000)(21.000000,11.000000)(21.000000,10.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,11.000000)(20.000000,12.000000)(21.000000,12.000000)(21.000000,11.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,11.000000)(20.000000,12.000000)(21.000000,12.000000)(21.000000,11.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,8.000000)(21.000000,9.000000)(22.000000,9.000000)(22.000000,8.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,8.000000)(21.000000,9.000000)(22.000000,9.000000)(22.000000,8.000000)
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(21.000000,9.000000)(21.000000,10.000000)(22.000000,10.000000)(22.000000,9.000000)
\psset{linewidth=0.100000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon(21.000000,9.000000)(21.000000,10.000000)(22.000000,10.000000)(22.000000,9.000000)
}\endpspicture
